Locality and General Vacua in Quantum Field Theory

We extend the framework of general boundary quantum field theory (GBQFT) to achieve a fully local description of realistic quantum field theories. This requires the quantization of non-K\"ahler polarizations which occur generically on timelike hypersurfaces in Lorentzian spacetimes as has been shown recently. We achieve this in two ways: On the one hand we replace Hilbert space states by observables localized on hypersurfaces, in the spirit of algebraic quantum field theory. On the other hand we apply the GNS construction to twisted star-structures to obtain Hilbert spaces, motivated by the notion of reflection positivity of the Euclidean approach to quantum field theory. As one consequence, the well-known representation of a vacuum state in terms of a sea of particle pairs in the Hilbert space of another vacuum admits a vast generalization to non-K\"ahler vacua, particularly relevant on timelike hypersurfaces.

==> figures/fig-GBQFT-comp.tex <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}
\draw [very thick,xshift=0cm,fill=gray!10] plot [smooth ] coordinates {(2,0)(0.2,0.2) (0.5,1.3) (1.85,1.5) (2.2,1.52)};
\draw [dashed,very thick,xshift=0cm,fill=white] plot [smooth ] coordinates {(2.2,1.52) (2,1.2)(2.1,0.7)(1.9,0.45)(2,0)};
\draw [very thick,xshift=1cm,fill=gray!30] plot [smooth ] coordinates {(2,0)(3.3,0) (3.8,1)(3,1.5) (2.2,1.52)};
\draw [dashed,very thick,xshift=1cm,fill=gray!30] plot [smooth ] coordinates {(2.2,1.52) (2,1.2)(2.1,0.7)(1.9,0.45)(2,0)};
\node at (1.3,0.8) {$M$};
\node at (3.8,0.8) {$N$};
\node at (2.18,1.2) {$\Sigma$};
\node at (2.85,1.2) {$\overline{\Sigma}$};
\node at (-0.1,0.85) {$\Sigma_M$};
\node at (5,0.55) {$\Sigma_N$};
\draw[->] (1.2,2) node [above] {$\psi_M$} -- (1.3,1.6);
\draw[->] (4,2) node [above] {$\psi_N$} -- (3.8,1.6);
\draw (2,-0.7) node [right] {$\zeta_k$} edge[out=90,in=0,->] (1.98,0.3);
\draw (2.6,-0.7) node [right] {$\iota_{\Sigma}(\zeta_k)$} edge[out=90,in=180,->] (2.82,0.3);
\end{scope}
\begin{scope}[xshift=5.5cm]
\draw [very thick,xshift=0cm,fill=gray!10] plot [smooth ] coordinates {(2,0)(0.2,0.2) (0.5,1.3) (1.85,1.5) (2.2,1.52)};
\draw [dashed,very thick,xshift=0cm,fill=white] plot [smooth ] coordinates {(2.2,1.52) (2,1.2)(2.1,0.7)(1.9,0.45)(2,0)};
\draw [very thick,xshift=0cm,fill=gray!30] plot [smooth ] coordinates {(2,0)(3.3,0) (3.8,1)(3,1.5) (2.2,1.52)};
\draw [dashed,very thick,xshift=0cm,fill=gray!30] plot [smooth ] coordinates {(2.2,1.52) (2,1.2)(2.1,0.7)(1.9,0.45)(2,0)};
\node at (1.3,0.8) {$M$};
\node at (2.07,0.8) {$\cup$};
\node at (2.8,0.8) {$N$};
\draw (2.5,-0.7) node [right] {$\psi_M \otimes \psi_N$} edge[out=180,in=270,->] (2,-0.1);
\draw (2.5,2.1) node [right] {$\Sigma_M \cup \Sigma_N$} edge[out=180,in=90,->] (2.2,1.6);
\end{scope}
\end{tikzpicture}



==> figures/fig-TQFT-comp.tex <==
\begin{tikzpicture}[
  tqft/.cd,
  cobordism/.style={draw},
  every upper boundary component/.style={draw},
  every lower boundary component/.style={draw,dashed},
]
\pic[tqft/pair of pants,name=a];
\pic[tqft/pair of pants,name=c, at={(5,-0.5)}];
\pic[tqft/reverse pair of pants,upper boundary component/.style={draw,dashed},at ={(4,-2.4)} ] ;
\pic[tqft/reverse pair of pants,at ={(-1,-3.4) } ] ;
\node at (0,-1)  {$N$};
\node at (0,-4.4)  {$M$};
\node at (1.5,1.3) (1) {$\partial N_{\text{out}}$};
\node at (0,-2.5) (2) {$\partial N_{\text{in}}$};
\node at (1.5,-6.3) (3) {$\partial M_{\text{in}}$};
\node at (0,-3) (4) {$\partial M_{\text{out}}$};
\draw [->] (1.west) to [out=180,in=90] (0,0.3);
\draw [->] (2.west) to [out=180,in=270] (-1,-2);
\draw [->] (2.east) to [out=0,in=270] (1,-2);
\draw [->] (3.west) to [out=180,in=270] (0,-5.7);
\draw [->] (4.west) to [out=180,in=90] (-1,-3.45);
\draw [->] (4.east) to [out=0,in=90] (1,-3.45);
\draw[-] (-3,-3.45) -- (-2.4,-3.45);
\draw[-] (-3,-5.45) -- (-2.4,-5.45);
\draw[->,thick] (-2.7,-5.45) -- node [midway,left] {$U_M$} (-2.7,-3.47);
\draw[-] (-3,0) -- (-2.4,0);
\draw[-] (-3,-2) -- (-2.4,-2);
\draw[->,thick] (-2.7,-2) -- node [midway,left] {$U_N$} (-2.7,-0.02);
\node at (6.5,0.7) (4) {$\partial (M \cup N)_{\text{out}}$};
\node at (6.5,-5.7) (5) {$\partial (M \cup N)_{\text{in}}$};
\draw [->] (4.west) to [out=180,in=90] (5,-0.2);
\draw [->] (5.west) to [out=180,in=270] (5,-4.7);
\draw[-] (8,-0.5) -- (7.4,-0.5);
\draw[-] (8,-4.5) -- (7.4,-4.5);
\draw[->,thick] (7.7,-4.5) -- node [midway,right] {$U_{M \cup N}$} (7.7,-0.52);
\draw[-] (1.45,-2) to [out=0,in=180] (3.5,-2.4);
\draw[-] (1.45,-3.3) to [out=0,in=180] (3.5,-2.5);
\end{tikzpicture}



==> figures/fig-boundary-cohs-corr.tex <==
\begin{tikzpicture}[scale=1.85]
\draw [red,thick,yshift=0.5cm,fill=white,scale=1.05] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [thick,yshift=0.5cm,fill=gray!10] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [thick,xshift=0cm,fill=gray!30] plot [smooth cycle] coordinates {(0,0.3) (1,0.5) (0.8,1.2) (0.2,1.4)  (-0.2,0.8) (-0.1,0.55)};
\node at (0.4,0.8) {$F$};
\node at (1.2,1.8) {$M$};
\draw (2.3,2.2) node [right] {$\partial M$} edge[out=180,in=30,->] (1.85,2);
\draw[red] (-1,2.7) node [right] {${\color{red}k_{\xi}}$} edge[out=0,in=130,->] (0.45,2.5);
\end{tikzpicture}



==> figures/fig-boundary-obs-corr.tex <==
\begin{tikzpicture}[scale=2.15]
\draw [red,thick,yshift=0.5cm,fill=white,scale=1.04] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [thick,yshift=0.5cm,fill=red!30] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [dashed, red,thick,fill=gray!10,yshift=0.5cm,scale=0.93] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [thick,xshift=0cm,fill=gray!30] plot [smooth cycle] coordinates {(0,0.3) (1,0.5) (0.8,1.2) (0.2,1.4)  (-0.2,0.8) (-0.1,0.55)};
\node at (0.4,0.8) {$F$};
\node at (1,1.8) {$M$};
\draw (2.3,2.2) node [right] {$\partial M$} edge[out=180,in=30,->] (1.8,2.02);
\draw[red] (-1,2.7) node [right] {${\color{red}K_{0}}$} edge[out=0,in=130,->] (0.5,2.48);
\draw (2,2.9) node [right] {$G=\exp(\im E)$} edge[out=180,in=80,->] (1.3,2.3);
\draw[very thick,->] (-1.1,0) node [below left] {$\xi$}-- (-0.8,0.3);
\end{tikzpicture}



==> figures/fig-boundary-obs-eval.tex <==
\begin{tikzpicture}[scale=2.15]
\draw [red,thick,yshift=0.5cm,fill=white,scale=1.04] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [thick,yshift=0.5cm,fill=red!30] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [dashed, red,thick,fill=gray!10,yshift=0.5cm,scale=0.93] plot [smooth cycle] coordinates {(-1,-0.3) (0,-0.7) (1.6,0.22) (2,1.2)(1.1,2)(0,1.6)(-1.1,0.3)};
\draw [thick,xshift=0cm,fill=gray!30] plot [smooth cycle] coordinates {(0,0.3) (1,0.5) (0.8,1.2) (0.2,1.4)  (-0.2,0.8) (-0.1,0.55)};
\node at (0.4,0.8) {$F=\exp (\im D)$};
%\draw (1.7,0.4) node [right] {$=\exp (\im D)$} edge[out=180,in=-40,->] (.47,0.7);
\node at (0.85,2.01) {$M$};
\node at (1,1.65) {$\phi_M \in A_M^{D,\bC}$};
\node at (1.8,0.25) {$\phi_X \in L_{\partial M}^{P}$};
\draw (2.3,2.2) node [right] {$\partial M$} edge[out=180,in=30,->] (1.8,2.02);
%\draw[red] (-1,2.7) node [right] {${\color{red}K_{0}}$} edge[out=0,in=130,->] (0.5,2.48);
\draw (2,2.9) node [right] {$G=\exp(\im E)$} edge[out=180,in=80,->] (1.3,2.3);
\draw[very thick,->] (-1.1,0) node [below left] {$\xi$}-- (-0.8,0.3);
\end{tikzpicture}



==> figures/fig-hcscatter.tex <==
\begin{tikzpicture}[scale=1.85]
\filldraw[color=gray!10] (1,-0.3) rectangle (3,2.9);
\draw[->] (-0.4,0) -- (4,0) node [right] {$x$};
\draw[->] (0,-0.4) -- (0,3) node [left] {$t$};
\draw[thick] (1,-0.3) -- (1,2.9);
\draw[dashed,thick] (2,-0.3) -- (2,2.9);
\draw[thick] (3,-0.3) -- (3,2.9);
\draw[thick] (2,2.5) ellipse (1 cm and 0.25 cm);
\draw[fill=black] (2,2.5) circle (0.025 cm);
\draw[->] (2,2.5) -- (2.97,2.5);
\node at (2.34,2.62) {$R$};
\draw[thick,rotate=0] (3,0.45) arc (0:-180:1 and 0.25);
\draw[dashed,thick,rotate=0] (3,0.45) arc (0:180:1 and 0.25);
\draw[ultra thick,color=yellow!95!black,->] (0.7,0.7) -- (1.3,0.9);
\draw[ultra thick,color=yellow!95!black,->] (0.7,1.2) -- (1.3,1.4);
\draw[ultra thick,color=yellow!95!black,->] (1.3,1.7) -- (0.7,1.9);
\draw[ultra thick,color=yellow!95!black,->] (3.3,0.7) -- (2.7,0.9);
\draw[ultra thick,color=yellow!95!black,->] (3.3,1.7) -- (2.7,1.9);
\draw[ultra thick,color=yellow!95!black,->] (2.7,1.2) -- (3.3,1.4);
\end{tikzpicture}



==> figures/fig-minkpflr.tex <==
\begin{tikzpicture}[scale=1]
\draw[thick] (-3,3) -- (3,-3);
\draw[thick] (-3,-3) -- (3,3);
\draw[blue,very thick](-3.4,0) -- (3.4,0);
\node at (-1.5,-0.35) {$\Sigma_L$};
\node at (1.5,-0.35) {$\Sigma_R$};
\node at (0,2.15) {F};
\node at (0,-2.15) {P};
\node at (2.5,.75) {R};
\node at (-2.5,.75) {L};
\end{tikzpicture}



==> figures/fig-minkrindco.tex <==
\begin{tikzpicture}[scale=1]
\draw[->] (0,-2) -- (0,2) node [left] {$t$};
\draw[->] (-1,0) -- (4,0) node [right] {$x, \eta=0$};
\draw (0,0) -- (4,1.7)node [right] {$\eta=\eta_2>0$};
\draw (0,0) -- (4,-1.7)node [right] {$\eta=\eta_1<0$};
\draw plot[domain=-1.23:1.23] ({1.3*cosh(\x)}, {1.3*sinh(\x)});
\draw plot[domain=-0.634:0.634] ({3*cosh(\x)}, {3*sinh(\x)});
\draw (2,-2) --(0,0) node [midway, below, sloped] {$\rho=0,\eta=-\infty$};
\draw (0,0) -- (2,2) node [midway, above, sloped] {$\rho=0,\eta=\infty$};
\node at (2.6,-2.2) {$\rho_1$};
\node at (3.8,-2.2) {$\rho_2$};
\end{tikzpicture}



==> figures/fig-rindreginmink.tex <==
\begin{tikzpicture}[scale=1]
\draw[white,fill=gray!20] (-3,-3) rectangle (3,3);
\draw[white,fill=white] (0,0) -- (3,2.2) -- (3,-2.2) -- cycle;
\draw[dashed] (-3,0) -- (0,0);
\draw[blue,thick,-] (0,0) -- (3,3);
\draw[blue,thick,-] (0,0) -- (3,-3);
\draw[very thick] (0,0) -- (3,2.2) node [right] {$\eta_2$};
\draw[very thick] (0,0) -- (3,-2.2) node [right] {$\eta_1$};
\node at (1.7,0) {$M$};
\node at (2.5,1.4) {$\Sigma_2$};
\node at (2.5,-1.4) {$\Sigma_1$};
\node at (-1,1) {$X$};
\end{tikzpicture}



==> figures/fig-slice-obs-comp.tex <==
\begin{tikzpicture}[scale=2.85]
\filldraw [thick,yshift=0.25cm,color=gray!10] plot [smooth] coordinates {(0,0.4) (1,0.85)(2,1.1)(3,1.075) (3.92,0.9) (4,0.83)(3.925,0.7)(3,0.8)(2,0.8) (1,0.6)  (0,0.1)  };
\draw [thick,yshift=0.25cm] plot [smooth] coordinates {(0,0.4) (1,0.85)(2,1.1)(3,1.075) (4,0.9)};
\draw [thick,yshift=0.25cm,fill=gray!30] plot [smooth cycle] coordinates {(1,0.75) (1.2,0.7) (2,0.889) (2.5,0.9) (3,0.95) (2.8,1) (2,1.05)(1.3,0.9)};
\filldraw [thick,yshift=0cm,color=gray!10] plot [smooth] coordinates {(0,0.4) (1,0.85)(2,1.1)(3,1.078)  (3.92,0.9) (3.99,0.85)(3.92,0.7)(3.7,0.76)(3,0.8)(2,0.8) (1,0.6)  (0,0.2)  };
\draw [thick,yshift=0cm] plot [smooth] coordinates {(0,0.4) (1,0.85)(2,1.1)(3,1.075) (4,0.9)};
\draw [thick,yshift=0cm] plot [smooth] coordinates {(0,0.2) (1,0.6)(2,0.8)(3,0.8) (4,0.7)};
\draw [thick,xshift=0cm,fill=gray!30] plot [smooth cycle] coordinates {(1,0.75) (1.2,0.7) (2,0.85) (2.5,0.9) (3,0.95) (2.8,1) (2,1.05)(1.3,0.9)};
% \node at (-0.1,0.3) {$\hat{\Sigma}$};
\draw[->] (0.3,0.2) node [below] {$\Sigma_1$} -- (0.3,0.3);
\draw[->] (0.56,0.2) node [below] {$\Sigma_2$} -- (0.5,0.61);
\draw[->] (0.82,0.2) node [below] {$\Sigma_3$} -- (0.65,0.93);
\draw (4,0.4) node [right] {$\eta_{\Sigma_1}$} edge[out=180,in=270,->] (3.6,0.7);
\draw (4,1.5) node [right] {$\eta_{\Sigma_3}$} edge[out=180,in=90,->] (3.6,1.26);
\draw[ultra thick, ->] (4.1,0.7)  -- (4.1,0.9) node [midway,right] {$\xi_D$};
\draw[yshift=0.25cm,ultra thick, ->] (4.1,0.7)  -- (4.1,0.9) node [midway,right] {$\xi_E$};
\draw[thick,<-]  (1.55,1.13) -- (1.45,1.5) node [above] {$G=\exp(\im E)$};
\draw[thick,<-]  (1.55,0.86) -- (1.6,0.5) node [below] {$F=\exp(\im D)$};
\draw (4.5,0.88) node [right] {$\eta_{\Sigma_2}$} edge[out=180,in=0,->] (4.2,0.88);
\end{tikzpicture}



==> figures/fig-slice-obs.tex <==
\begin{tikzpicture}[scale=2.85]
\filldraw [thick,yshift=0cm,color=gray!10] plot [smooth] coordinates {(0,0.4) (1,0.85)(2,1.1)(3,1.075) (3.92,0.9) (3.99,0.83)(3.92,0.7)(3,0.8)(2,0.8) (1,0.6)  (0,0.2)  };
\draw [thick,yshift=0cm] plot [smooth] coordinates {(0,0.4) (1,0.85)(2,1.1)(3,1.075) (4,0.9)};
\draw [thick,yshift=0cm] plot [smooth] coordinates {(0,0.2) (1,0.6)(2,0.8)(3,0.8) (4,0.7)};
\draw [thick,xshift=0cm,fill=gray!30] plot [smooth cycle] coordinates {(1,0.75) (1.2,0.7) (2,0.85) (2.5,0.9) (3,0.95) (2.8,1) (2,1.05)(1.3,0.9)};
\node at (1.5,0.86) {$D$};
\node at (-0.1,0.3) {$\hat{\Sigma}$};
\draw[->] (1,0.2) node [below] {$\Sigma$} -- (0.8,0.5);
\draw[->] (0.6,0.2) node [below] {$\Sigma'$} -- (0.5,0.61);
\draw[->] (0.2,0.8) node [above] {$\overline{\Sigma'}$} -- (0.29,0.58);
\draw (4,0.4) node [right] {$\eta_{\Sigma}$} edge[out=180,in=270,->] (3.6,0.7);
\draw (4,1.25) node [right] {$\eta_{\Sigma'}$} edge[out=180,in=90,->] (3.6,1.015);
\draw[ultra thick, ->] (4.1,0.7)  -- (4.1,0.9) node [midway,right] {$\xi$};
\end{tikzpicture}



==> figures/fig-t-comp.tex <==
\begin{tikzpicture}[scale=0.85]
\filldraw[color=gray!20] (-0.5,0) rectangle (5,2);
%\draw[->] (0,0) -- (0,5) node [left] {$t$};
\draw[thick] (-0.5,0) node [left] {$t_1$} -- (5,0);% node [right] {$\cH$};
\draw[thick] (-0.5,2) node [left] {$t_2$} -- (5,2);% node [right] {$\cH$};
\draw[ultra thick,->] (0,0) -- (0,2) node [midway, right] {$U_{[t_1,t_2]}$};
\draw (1.7,-0.7) node [right] {$\psi_1$} edge[out=180,in=270,->] (1,-0.1);
\draw (1.7,2.5) node [right] {$\langle \zeta_k |$} edge[out=180,in=90,->] (1,2.1);
\filldraw[color=gray!20] (-0.5,4) rectangle (5,6);
%\draw[->] (0,0) -- (0,5) node [left] {$t$};
\draw[thick] (-0.5,4) node [left] {$t_2$} -- (5,4);% node [right] {$\cH$};
\draw[thick] (-0.5,6) node [left] {$t_3$} -- (5,6);% node [right] {$\cH$};
\draw[ultra thick,->] (0,4) -- (0,6) node [midway, right] {$U_{[t_2,t_3]}$};
\draw (1.7,3.5) node [right] {$| \zeta_k \rangle$} edge[out=180,in=270,->] (1,3.9);
\draw (1.7,6.7) node [right] {$\psi_3$} edge[out=180,in=90,->] (1,6.1);
\filldraw[color=gray!20] (6,0.5) rectangle (11.5,5.5);
%\draw[->] (0,0) -- (0,5) node [left] {$t$};
\draw[thick] (6,0.5) node [left] {$t_1$} -- (11.5,0.5);% node [right] {$\cH$};
\draw[thick] (6,5.5) node [left] {$t_3$} -- (11.5,5.5);% node [right] {$\cH$};
\draw[dashed] (6,3) -- (11,3);
\draw[ultra thick,->] (11,0.5) -- (11,5.5) node [midway, right] {$U_{[t_1,t_3]}$};
\draw (9,-0.2) node [right] {$\psi_1$} edge[out=180,in=270,->] (8.3,0.4);
\draw (9,6.2) node [right] {$\psi_3$} edge[out=180,in=90,->] (8.1,5.6);
\draw (5.9,3) edge[out=180,in=300,->] (4.7,3.9);
\draw (5.9,3) edge[out=180,in=60,->] (4.7,2.1);
\end{tikzpicture}



==> figures/fig-tampl.tex <==
\begin{tikzpicture}
\filldraw[color=gray!20] (-0.5,1) rectangle (7,4);
\draw[->] (0,0) -- (0,5) node [left] {$t$};
\draw[thick] (-0.5,1) node [left] {$t_1$} -- (7,1) node [right] {$\cH$};
\draw[thick] (-0.5,4) node [left] {$t_2$} -- (7,4) node [right] {$\cH$};
\draw[ultra thick,->] (6,1) -- (6,4) node [midway, right] {$U$};
\draw (4.7,0.2) node [right] {$\psi_1$} edge[out=180,in=270,->] (4,0.9);
\draw (4.7,4.8) node [right] {$\psi_2$} edge[out=180,in=90,->] (4,4.1);
\end{tikzpicture}


==> images/st_comp_ax_singleo_eq_f.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_comp_ax_singleo_eq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.18302798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41175946)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{st_comp_ax_singleo_eq.pdf}}%
    \put(0.67922715,0.18476882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.70120746,0.25817911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.60727424,0.11822849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{st_comp_ax_singleo_eq.pdf}}%
    \put(0.77124503,0.39045021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota_{\Sigma}(\zeta_k)$}}}%
    \put(0.70825848,0.39481068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_k$}}}%
    \put(0.59488257,0.29247983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{st_comp_ax_singleo_eq.pdf}}%
    \put(0.44876432,0.20296378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\sum_k$}}}%
    \put(0.81016422,0.24094162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{st_comp_ax_singleo_eq.pdf}}%
    \put(0.14435982,0.18476882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.19715969,0.25718492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.07240691,0.11822849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.06001526,0.29247983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{st_comp_ax_singleo_eq.pdf}}%
    \put(0.22011699,0.11780798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.75856291,0.11780798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
  \end{picture}%
\endgroup%


==> images/st_comp_slobs.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_comp_slobs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.09449148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42830324)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{st_comp_slobs.pdf}}%
    \put(0.15015997,0.1921925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0.17302341,0.25487382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\overline{\Sigma}$\end{tabular}}}}%
    \put(0.07531611,0.1229787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{st_comp_slobs.pdf}}%
    \put(0.24587497,0.40613782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\overline{\Sigma'}$\end{tabular}}}}%
    \put(0.18745942,0.40762877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0.06242657,0.30423116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$L_{\partial M}^\pol$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{st_comp_slobs.pdf}}%
    \put(0.28635786,0.25062223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{st_comp_slobs.pdf}}%
    \put(0.66633908,0.1921925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M_1$\end{tabular}}}}%
    \put(0.71641334,0.26040307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\overline{\Sigma}$\end{tabular}}}}%
    \put(0.59149517,0.1229787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma_1$\end{tabular}}}}%
    \put(0.57860568,0.33066162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$L_{\partial M_1}^{\pol_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{st_comp_slobs.pdf}}%
    \put(0.74513996,0.1225413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$F_1$\end{tabular}}}}%
    \put(0.2326833,0.1225413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.80100713,0.18067533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_{M_1}$\end{tabular}}}}%
    \put(0.29169673,0.19316065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_{M}$\end{tabular}}}}%
    \put(0.78475307,0.24025008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{st_comp_slobs.pdf}}%
    \put(0.75008232,0.41601641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{st_comp_slobs.pdf}}%
    \put(0.88011913,0.36417573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
  \end{picture}%
\endgroup%

